Discrete Quantum Causal Dynamics

We give a mathematical framework to describe the evolution of an open quantum systems subjected to finitely many interactions with classical apparatuses. The systems in question may be composed of distinct, spatially separated subsystems which evolve independently but may also interact. This evolution, driven both by unitary operators and measurements, is coded in a precise mathematical structure in such a way that the crucial properties of causality, covariance and entanglement are faithfully represented. We show how our framework may be expressed using the language of (poly)categories and functors. Remarkably, important physical consequences - such as covariance - follow directly from the functoriality of our axioms. We establish strong links between the physical picture we propose and linear logic. Specifically we show that the refined logical connectives of linear logic can be used to describe the entanglements of subsystems in a precise way. Furthermore, we show that there is a precise correspondence between the evolution of a given system and deductions in a certain formal logical system based on the rules of linear logic. This framework generalizes and enriches both causal posets and the histories approach to quantum mechanics.

==> figure1 <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1524,2124)(4789,-3223)
\thinlines
\special{ps: gsave 0 0 0 setrgbcolor}\put(4801,-1861){\framebox(300,300){$v_3$}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(6001,-1861){\framebox(300,300){$v_4$}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(4801,-2761){\framebox(300,300){$v_1$}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(6001,-2761){\framebox(300,300){$v_2$}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(4951,-2461){\vector( 0, 1){375}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4951,-2161){\line( 0, 1){300}}
\put(4731,-2161){$e_c$} 
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6151,-2461){\vector( 0, 1){375}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6151,-2161){\line( 0, 1){300}}
\put(6221,-2161){$e_e$}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4951,-2461){\vector( 2, 1){600}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5551,-2161){\line( 2, 1){600}}
\put(5451,-2061){$e_d$}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4951,-1561){\vector( 0, 1){375}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4951,-1186){\line( 0, 1){ 75}}
\put(4731,-1256){$e_f$}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6151,-1561){\vector( 0, 1){375}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6151,-1186){\line( 0, 1){ 75}}
\put(6221,-1256){$e_g$}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4951,-3211){\vector( 0, 1){225}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4951,-3061){\line( 0, 1){300}}
\put(4731,-3061){$e_a$}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6151,-3211){\vector( 0, 1){225}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6151,-3061){\line( 0, 1){300}}
\put(6221,-3061){$e_b$}
\special{ps: grestore}
\end{picture}


==> figure2 <==
%\documentstyle[12pt]{article}
%\begin{document}

\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2724,3849)(3589,-6073)
\thinlines
\special{ps: gsave 0 0 0 setrgbcolor}
\put(4801,-3061){\framebox(300,300){$1_{{\hi}_{f}}$}}
\special{ps: gsave 0 0 0 setrgbcolor}
\put(3601,-4261){\framebox(300,300){$T_2$}}
\special{ps: gsave 0 0 0 setrgbcolor}
\put(6001,-4261){\framebox(300,300){$T_3$}}
\special{ps: gsave 0 0 0 setrgbcolor}
\put(4801,-5461){\framebox(300,300){$1_{{\hi}_{a}}$}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(3751,-3961){\vector( 4, 3){600}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4351,-3511){\line( 4, 3){600}}
\put(4441,-3611){$\rho_d$}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6151,-3961){\vector(-4, 3){600}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5551,-3511){\line(-4, 3){600}}
\put(5351,-3611){$\rho_e$}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4951,-5161){\vector(-4, 3){600}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4351,-4711){\line(-4, 3){600}}
\put(4441,-4651){$\rho_b$}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4951,-2761){\vector( 0, 1){450}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4951,-2386){\line( 0, 1){150}}
\put(4701,-2416){$\rho_f$}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4951,-5886){\vector( 0, 1){125}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4951,-5836){\line( 0, 1){375}}
\put(4701,-5836){$\rho_a$}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4951,-5886){\line( 0,-1){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4951,-5161){\vector( 4, 3){600}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5551,-4711){\line( 4, 3){600}}
\put(5351,-4651){$\rho_c$}
\special{ps: grestore}\end{picture}
%\end{document}






==> figure4 <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1974,2124)(4039,-4648)
\thinlines
\special{ps: gsave 0 0 0 setrgbcolor}\put(4801,-4261){\framebox(300,300){$1_{\hi_a}$}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(4951,-4636){\vector( 0, 1){225}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4951,-4486){\line( 0, 1){225}}
\put(4741,-4486){$\rho_a$}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5701,-3361){\framebox(300,300){$T$}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(4951,-3961){\vector( 3, 2){450}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5401,-3661){\line( 3, 2){450}}
\put(5211,-3601){$\rho_c$}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5851,-3061){\vector( 0, 1){300}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5851,-2836){\line( 0, 1){300}}
\put(5641,-2836){$\rho_d$}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4951,-3961){\vector(-3, 4){450}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4501,-3361){\line(-3, 4){450}}
\put(4591,-3321){$\rho_b$}
\special{ps: grestore}\end{picture}


==> figure5 <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2724,3849)(3589,-6073)
\thinlines
\special{ps: gsave 0 0 0 setrgbcolor}
\put(4801,-3061){\framebox(300,300){$4$}}
\special{ps: gsave 0 0 0 setrgbcolor}
\put(3601,-4261){\framebox(300,300){$2$}}
\special{ps: gsave 0 0 0 setrgbcolor}
\put(6001,-4261){\framebox(300,300){$3$}}
\special{ps: gsave 0 0 0 setrgbcolor}
\put(4801,-5461){\framebox(300,300){$1$}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(3751,-3961){\vector( 4, 3){600}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4351,-3511){\line( 4, 3){600}}
\put(4441,-3611){$d$}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6151,-3961){\vector(-4, 3){600}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5551,-3511){\line(-4, 3){600}}
\put(5351,-3611){$e$}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4951,-5161){\vector(-4, 3){600}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4351,-4711){\line(-4, 3){600}}
\put(4441,-4651){$b$}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4951,-2761){\vector( 0, 1){450}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4951,-2386){\line( 0, 1){150}}
\put(4701,-2416){$f$}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4951,-5886){\vector( 0, 1){125}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4951,-5836){\line( 0, 1){375}}
\put(4701,-5836){$a$}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4951,-5886){\line( 0,-1){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4951,-5161){\vector( 4, 3){600}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5551,-4711){\line( 4, 3){600}}
\put(5351,-4651){$c$}
\special{ps: grestore}\end{picture}








==> figure6 <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1524,2124)(1800,-3223)
\thinlines
\special{ps: gsave 0 0 0
setrgbcolor}\put(4801,-1861){\framebox(300,300){$f_3$}}
\special{ps: gsave 0 0 0
setrgbcolor}\put(6001,-1861){\framebox(300,300){$f_4$}}
\special{ps: gsave 0 0 0
setrgbcolor}\put(4801,-2761){\framebox(300,300){$f_1$}}
\special{ps: gsave 0 0 0
setrgbcolor}\put(6001,-2761){\framebox(300,300){$f_2$}}
\special{ps: gsave 0 0 0
setrgbcolor}\put(4951,-2461){\vector( 0, 1){375}}
\special{ps: grestore}\special{ps: gsave 0 0 0
setrgbcolor}\put(4951,-2161){\line( 0, 1){300}}
\put(4731,-2161){$C$} 
\special{ps: grestore}\special{ps: gsave 0 0 0
setrgbcolor}\put(6151,-2461){\vector( 0, 1){375}}
\special{ps: grestore}\special{ps: gsave 0 0 0
setrgbcolor}\put(6151,-2161){\line( 0, 1){300}}
\put(6221,-2161){$E$}
\special{ps: grestore}\special{ps: gsave 0 0 0
setrgbcolor}\put(4951,-2461){\vector( 2, 1){600}}
\special{ps: grestore}\special{ps: gsave 0 0 0
setrgbcolor}\put(5551,-2161){\line( 2, 1){600}}
\put(5451,-2061){$D$}
\special{ps: grestore}\special{ps: gsave 0 0 0
setrgbcolor}\put(4951,-1561){\vector( 0, 1){375}}
\special{ps: grestore}\special{ps: gsave 0 0 0
setrgbcolor}\put(4951,-1186){\line( 0, 1){ 75}}
\put(4731,-1256){$F$}
\special{ps: grestore}\special{ps: gsave 0 0 0
setrgbcolor}\put(6151,-1561){\vector( 0, 1){375}}
\special{ps: grestore}\special{ps: gsave 0 0 0
setrgbcolor}\put(6151,-1186){\line( 0, 1){ 75}}
\put(6221,-1256){$G$}
\special{ps: grestore}\special{ps: gsave 0 0 0
setrgbcolor}\put(4951,-3211){\vector( 0, 1){225}}
\special{ps: grestore}\special{ps: gsave 0 0 0
setrgbcolor}\put(4951,-3061){\line( 0, 1){300}}
\put(4731,-3061){$A$}
\special{ps: grestore}\special{ps: gsave 0 0 0
setrgbcolor}\put(6151,-3211){\vector( 0, 1){225}}
\special{ps: grestore}\special{ps: gsave 0 0 0
setrgbcolor}\put(6151,-3061){\line( 0, 1){300}}
\put(6221,-3061){$F$}
\special{ps: grestore}
\end{picture}

\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%




==> figure8 <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2124,3024)(3589,-5173)
\thinlines
\special{ps: gsave 0 0 0 setrgbcolor}\put(3601,-3061){\framebox(300,300){$f_3$}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(3601,-4561){\framebox(300,300){$f_1$}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(5401,-3061){\framebox(300,300){$f_4$}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(5401,-4561){\framebox(300,300){$f_2$}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(3751,-4261){\vector( 3, 2){675}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4426,-3811){\line( 3, 2){1125}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3751,-3061){\line( 3,-2){813.462}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5539,-4278){\vector(-3, 2){813.462}}
\put(4226,-3336){$d$}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4726,-3736){\line( 1,-1){ 75}}
\put(4926,-3336){$h$}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5551,-4261){\vector( 0, 1){675}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5551,-3661){\line( 0, 1){600}}
\put(5751,-3661){$e$}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3751,-4261){\vector( 0, 1){675}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3751,-3661){\line( 0, 1){600}}
\put(3551,-3661){$c$}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3751,-2761){\vector( 0, 1){450}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3751,-2386){\line( 0, 1){225}}
\put(3551,-2386){$f$}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5551,-2761){\vector( 0, 1){450}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5551,-2386){\line( 0, 1){225}}
\put(5751,-2386){$g$}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3751,-5161){\vector( 0, 1){300}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3751,-4936){\line( 0, 1){375}}
\put(3551,-4936){$a$}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5551,-5161){\vector( 0, 1){300}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5551,-4936){\line( 0, 1){375}}
\put(5751,-4936){$b$}
\special{ps: grestore}\end{picture}

